Contributions due to the longitudinal virtual photon in the semi-inclusive ep collision at HERA

The importance of contributions due to the longitudinally polarised virtual photon and the longitudinal-transverse interference term, in the unpolarised ep collisions is discussed. The numerical calculations for the Compton process, e p --> e gamma X, at the HERA collider were performed in the Born approximation. The various distributions in the ep centre-of-mass and Breit frames are presented. These cross sections are dominated by the transversely polarised intermediate photon, even for large values of its virtuality.

==> Q1LtoT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rys.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jun 14 15:13:45 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 288 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2880,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2217 0 R
-63 0 V
450 412 M
63 0 V
2217 0 R
-63 0 V
450 524 M
63 0 V
2217 0 R
-63 0 V
450 636 M
63 0 V
2217 0 R
-63 0 V
450 748 M
63 0 V
2217 0 R
-63 0 V
450 860 M
63 0 V
2217 0 R
-63 0 V
450 972 M
63 0 V
2217 0 R
-63 0 V
450 1084 M
63 0 V
2217 0 R
-63 0 V
450 1196 M
63 0 V
2217 0 R
-63 0 V
450 300 M
0 63 V
0 833 R
0 -63 V
678 300 M
0 63 V
0 833 R
0 -63 V
906 300 M
0 63 V
0 833 R
0 -63 V
1134 300 M
0 63 V
0 833 R
0 -63 V
1362 300 M
0 63 V
0 833 R
0 -63 V
1590 300 M
0 63 V
0 833 R
0 -63 V
1818 300 M
0 63 V
0 833 R
0 -63 V
2046 300 M
0 63 V
0 833 R
0 -63 V
2274 300 M
0 63 V
0 833 R
0 -63 V
2502 300 M
0 63 V
0 833 R
0 -63 V
2730 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
450 300 M
2280 0 V
0 896 V
-2280 0 V
0 -896 V
3.000 UL
LT0
2274 1028 M
263 0 V
473 636 M
23 27 V
22 -40 V
23 -19 V
23 -20 V
23 -8 V
23 -12 V
22 -13 V
23 -3 V
23 -13 V
23 -1 V
23 -5 V
22 -8 V
23 -5 V
23 -2 V
23 -7 V
23 -4 V
22 -5 V
23 -10 V
23 4 V
23 -3 V
23 2 V
22 -5 V
23 0 V
23 -4 V
23 -2 V
23 -2 V
22 -2 V
23 -3 V
23 -2 V
23 3 V
23 -6 V
22 -2 V
23 2 V
23 -5 V
23 2 V
23 -5 V
22 2 V
23 -2 V
23 -1 V
23 -2 V
23 -3 V
22 3 V
23 -4 V
23 1 V
23 -2 V
23 -1 V
22 -2 V
23 -1 V
23 2 V
23 -1 V
23 -1 V
22 -1 V
23 -2 V
23 -2 V
23 0 V
23 -1 V
22 2 V
23 -2 V
23 -2 V
23 -1 V
23 -2 V
22 0 V
23 1 V
23 1 V
23 -3 V
23 -2 V
22 2 V
23 0 V
23 -2 V
23 -1 V
23 0 V
22 -2 V
23 -2 V
23 1 V
23 -2 V
23 3 V
22 -1 V
23 0 V
23 -1 V
23 -2 V
23 0 V
22 -1 V
23 -1 V
23 -1 V
23 1 V
23 3 V
22 -4 V
23 -1 V
23 0 V
23 -5 V
23 4 V
22 1 V
23 1 V
23 -5 V
23 2 V
23 -1 V
22 -1 V
23 1 V
23 0 V
3.000 UL
LT1
2274 928 M
263 0 V
473 502 M
23 126 V
22 85 V
23 58 V
23 42 V
23 29 V
23 22 V
22 15 V
23 12 V
23 8 V
23 5 V
23 4 V
22 2 V
23 1 V
23 0 V
23 -1 V
23 -1 V
22 -2 V
23 -2 V
23 -2 V
23 -3 V
23 -2 V
22 -3 V
23 -3 V
23 -3 V
23 -4 V
23 -3 V
22 -3 V
23 -3 V
23 -3 V
23 -3 V
23 -3 V
22 -3 V
23 -3 V
23 -3 V
23 -3 V
23 -3 V
22 -3 V
23 -3 V
23 -3 V
23 -3 V
23 -3 V
22 -3 V
23 -2 V
23 -3 V
23 -3 V
23 -2 V
22 -3 V
23 -3 V
23 -2 V
23 -2 V
23 -3 V
22 -2 V
23 -3 V
23 -2 V
23 -2 V
23 -3 V
22 -2 V
23 -2 V
23 -2 V
23 -2 V
23 -3 V
22 -2 V
23 -2 V
23 -2 V
23 -2 V
23 -2 V
22 -2 V
23 -2 V
23 -1 V
23 -2 V
23 -2 V
22 -2 V
23 -2 V
23 -2 V
23 -1 V
23 -2 V
22 -2 V
23 -1 V
23 -2 V
23 -2 V
23 -1 V
22 -2 V
23 -2 V
23 -1 V
23 -2 V
23 -1 V
22 -2 V
23 -1 V
23 -2 V
23 -1 V
23 -2 V
22 -1 V
23 -2 V
23 -1 V
23 -1 V
23 -2 V
22 -1 V
23 -1 V
23 -2 V
stroke
grestore
end
showpage
}}%
\put(2224,928){\makebox(0,0)[r]{Breit frame}}%
\put(2224,1028){\makebox(0,0)[r]{$CM ep$ frame}}%
\put(1590,50){\makebox(0,0){\large{$Q^2 \; \; [GeV^{2}]$}}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\large{$[ d\sigma_L / dQ^2 ] \; / \; [ d\sigma_T / dQ^2 ]$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2730,200){\makebox(0,0){100}}%
\put(2502,200){\makebox(0,0){90}}%
\put(2274,200){\makebox(0,0){80}}%
\put(2046,200){\makebox(0,0){70}}%
\put(1818,200){\makebox(0,0){60}}%
\put(1590,200){\makebox(0,0){50}}%
\put(1362,200){\makebox(0,0){40}}%
\put(1134,200){\makebox(0,0){30}}%
\put(906,200){\makebox(0,0){20}}%
\put(678,200){\makebox(0,0){10}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,1196){\makebox(0,0)[r]{0.16}}%
\put(400,1084){\makebox(0,0)[r]{0.14}}%
\put(400,972){\makebox(0,0)[r]{0.12}}%
\put(400,860){\makebox(0,0)[r]{0.1}}%
\put(400,748){\makebox(0,0)[r]{0.08}}%
\put(400,636){\makebox(0,0)[r]{0.06}}%
\put(400,524){\makebox(0,0)[r]{0.04}}%
\put(400,412){\makebox(0,0)[r]{0.02}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> SAepPTY.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: com.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Dec 13 11:59:32 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 180 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(1800,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
887 0 R
-63 0 V
700 375 M
31 0 V
919 0 R
-31 0 V
700 449 M
63 0 V
887 0 R
-63 0 V
700 524 M
31 0 V
919 0 R
-31 0 V
700 599 M
63 0 V
887 0 R
-63 0 V
700 673 M
31 0 V
919 0 R
-31 0 V
700 748 M
63 0 V
887 0 R
-63 0 V
700 823 M
31 0 V
919 0 R
-31 0 V
700 897 M
63 0 V
887 0 R
-63 0 V
700 972 M
31 0 V
919 0 R
-31 0 V
-919 75 R
63 0 V
887 0 R
-63 0 V
-887 74 R
31 0 V
919 0 R
-31 0 V
-919 75 R
63 0 V
887 0 R
-63 0 V
700 300 M
0 63 V
0 833 R
0 -63 V
938 300 M
0 63 V
0 833 R
0 -63 V
1175 300 M
0 63 V
0 833 R
0 -63 V
1413 300 M
0 63 V
0 833 R
0 -63 V
1650 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
700 300 M
950 0 V
0 896 V
-950 0 V
0 -896 V
1.000 UL
LT0
712 1058 M
6 -34 V
6 -27 V
6 -21 V
6 -18 V
6 -16 V
6 -13 V
5 -13 V
6 -11 V
6 -10 V
6 -9 V
6 -9 V
6 -8 V
6 -8 V
6 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
5 -5 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
5 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -2 V
5 -3 V
6 -4 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -4 V
5 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -2 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -3 V
5 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
5 -4 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
5 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -8 V
6 -9 V
6 -9 V
6 -9 V
6 -10 V
6 -10 V
6 -11 V
6 -11 V
5 -13 V
4 -8 V
1.000 UL
LT1
712 1058 M
6 -35 V
6 -26 V
6 -22 V
6 -18 V
6 -15 V
6 -14 V
5 -12 V
6 -11 V
6 -10 V
6 -10 V
6 -8 V
6 -8 V
6 -8 V
6 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
5 -5 V
6 -5 V
6 -5 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
5 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -2 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
5 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -5 V
6 -3 V
6 -4 V
6 -4 V
6 -5 V
5 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
5 -5 V
6 -7 V
6 -6 V
6 -7 V
6 -7 V
6 -6 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -9 V
6 -9 V
6 -10 V
6 -11 V
6 -10 V
6 -12 V
5 -13 V
4 -8 V
1.000 UL
LT2
712 942 M
6 -36 V
6 -27 V
6 -22 V
6 -19 V
6 -16 V
6 -14 V
5 -12 V
6 -12 V
6 -10 V
6 -9 V
6 -9 V
6 -9 V
6 -7 V
6 -8 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
5 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
5 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
5 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
5 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
5 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
5 -5 V
6 -4 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
5 -6 V
3 -3 V
1.000 UL
LT3
712 943 M
6 -35 V
6 -27 V
6 -21 V
6 -19 V
6 -15 V
6 -14 V
5 -12 V
6 -11 V
6 -11 V
6 -9 V
6 -9 V
6 -8 V
6 -7 V
6 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -5 V
5 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
5 -4 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
5 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -4 V
6 -5 V
5 -4 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -5 V
6 -5 V
6 -5 V
6 -4 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
6 -6 V
6 -7 V
6 -7 V
6 -7 V
stroke
grestore
end
showpage
}}%
\put(1175,50){\makebox(0,0){$p_T \; ( CM_{ep} ) \; [GeV]$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$ d \sigma / ( d Y \; d p_T )  \; [pb / GeV]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1650,200){\makebox(0,0){160}}%
\put(1413,200){\makebox(0,0){120}}%
\put(1175,200){\makebox(0,0){80}}%
\put(938,200){\makebox(0,0){40}}%
\put(700,200){\makebox(0,0){0}}%
\put(650,1196){\makebox(0,0)[r]{$10^{4}$}}%
\put(650,1047){\makebox(0,0)[r]{$10^{2}$}}%
\put(650,897){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,748){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,599){\makebox(0,0)[r]{$10^{-4}$}}%
\put(650,449){\makebox(0,0)[r]{$10^{-7}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-8}$}}%
\end{picture}%
\endgroup
\endinput


==> SAepQ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: com.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Dec 11 15:15:49 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 251 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2519,1080)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
1706 0 R
-63 0 V
700 334 M
31 0 V
1738 0 R
-31 0 V
700 379 M
31 0 V
1738 0 R
-31 0 V
700 402 M
31 0 V
1738 0 R
-31 0 V
700 413 M
63 0 V
1706 0 R
-63 0 V
700 447 M
31 0 V
1738 0 R
-31 0 V
700 493 M
31 0 V
1738 0 R
-31 0 V
700 516 M
31 0 V
1738 0 R
-31 0 V
700 527 M
63 0 V
1706 0 R
-63 0 V
700 561 M
31 0 V
1738 0 R
-31 0 V
700 606 M
31 0 V
1738 0 R
-31 0 V
700 629 M
31 0 V
1738 0 R
-31 0 V
700 640 M
63 0 V
1706 0 R
-63 0 V
700 674 M
31 0 V
1738 0 R
-31 0 V
700 719 M
31 0 V
1738 0 R
-31 0 V
700 742 M
31 0 V
1738 0 R
-31 0 V
700 753 M
63 0 V
1706 0 R
-63 0 V
700 787 M
31 0 V
1738 0 R
-31 0 V
700 833 M
31 0 V
1738 0 R
-31 0 V
700 856 M
31 0 V
1738 0 R
-31 0 V
700 867 M
63 0 V
1706 0 R
-63 0 V
700 901 M
31 0 V
1738 0 R
-31 0 V
700 946 M
31 0 V
1738 0 R
-31 0 V
700 969 M
31 0 V
1738 0 R
-31 0 V
700 980 M
63 0 V
1706 0 R
-63 0 V
700 300 M
0 63 V
0 617 R
0 -63 V
1054 300 M
0 63 V
0 617 R
0 -63 V
1408 300 M
0 63 V
0 617 R
0 -63 V
1761 300 M
0 63 V
0 617 R
0 -63 V
2115 300 M
0 63 V
0 617 R
0 -63 V
2469 300 M
0 63 V
0 617 R
0 -63 V
1.000 UL
LTb
700 300 M
1769 0 V
0 680 V
700 980 L
0 -680 V
1.000 UL
LT0
3000 867 M
263 0 V
718 898 M
53 -14 V
53 -32 V
53 -26 V
53 -17 V
53 -14 V
53 -15 V
53 -9 V
53 -13 V
53 -7 V
53 -10 V
53 -6 V
54 -8 V
53 -10 V
53 -3 V
53 -4 V
53 -8 V
53 -6 V
53 -3 V
53 -5 V
53 -6 V
53 -2 V
53 -5 V
53 -3 V
53 -5 V
53 -4 V
54 -3 V
53 -3 V
53 -4 V
53 -3 V
53 -4 V
53 0 V
53 -4 V
53 -2 V
1.000 UL
LT1
3000 767 M
263 0 V
718 900 M
17 6 V
18 -9 V
18 -12 V
17 -13 V
18 -9 V
18 -10 V
18 -10 V
17 -7 V
18 -7 V
18 -7 V
17 -7 V
18 -5 V
18 -6 V
17 -4 V
18 -6 V
18 -4 V
17 -5 V
18 -4 V
18 -5 V
17 -3 V
18 -3 V
18 -5 V
18 -3 V
17 -3 V
18 -3 V
18 -3 V
17 -3 V
18 -3 V
18 -3 V
17 -2 V
18 -4 V
18 -2 V
17 -2 V
18 -3 V
18 -2 V
18 -3 V
17 -2 V
18 -2 V
18 -2 V
17 -1 V
18 -3 V
18 -2 V
17 -2 V
18 -3 V
18 -1 V
17 -3 V
18 -1 V
18 -1 V
18 -3 V
17 -1 V
18 -2 V
18 -1 V
17 -2 V
18 -1 V
18 -3 V
17 -1 V
18 -2 V
18 -1 V
17 -2 V
18 -1 V
18 -1 V
17 -2 V
18 -1 V
18 -1 V
18 -1 V
17 -2 V
18 -2 V
18 -1 V
17 -1 V
18 -1 V
18 -1 V
17 -2 V
18 -1 V
18 -1 V
17 -1 V
18 0 V
18 -3 V
18 -1 V
17 -1 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
18 -2 V
17 0 V
18 -2 V
18 -1 V
17 -1 V
18 -1 V
18 -1 V
17 -1 V
18 0 V
18 -2 V
18 -1 V
17 0 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
1.000 UL
LT2
3000 667 M
263 0 V
718 762 M
17 4 V
18 -15 V
18 -15 V
17 -14 V
18 -13 V
18 -11 V
18 -10 V
17 -9 V
18 -9 V
18 -8 V
17 -7 V
18 -7 V
18 -7 V
17 -6 V
18 -5 V
18 -5 V
17 -6 V
18 -4 V
18 -5 V
17 -5 V
18 -4 V
18 -4 V
18 -4 V
17 -4 V
18 -4 V
18 -3 V
17 -4 V
18 -3 V
18 -3 V
17 -4 V
18 -2 V
18 -3 V
17 -3 V
18 -3 V
18 -3 V
18 -3 V
17 -2 V
18 -3 V
18 -2 V
17 -3 V
18 -2 V
18 -2 V
17 -3 V
18 -2 V
18 -2 V
17 -2 V
18 -2 V
18 -3 V
18 -2 V
17 -2 V
18 -1 V
18 -2 V
17 -2 V
18 -2 V
18 -2 V
17 -2 V
18 -2 V
18 -1 V
17 -2 V
18 -2 V
18 -1 V
17 -2 V
18 -2 V
18 -1 V
18 -2 V
17 -1 V
18 -2 V
18 -2 V
17 -1 V
18 -1 V
18 -2 V
17 -1 V
18 -2 V
18 -1 V
17 -2 V
18 -1 V
18 -1 V
18 -2 V
17 -1 V
18 -1 V
18 -2 V
17 -1 V
18 -1 V
18 -1 V
17 -2 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
18 -1 V
17 -2 V
18 -1 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
1.000 UL
LT3
3000 567 M
263 0 V
718 789 M
17 -11 V
18 -22 V
18 -19 V
17 -18 V
18 -13 V
18 -14 V
18 -11 V
17 -10 V
18 -9 V
18 -9 V
17 -9 V
18 -7 V
18 -7 V
17 -6 V
18 -6 V
18 -7 V
17 -6 V
18 -5 V
18 -5 V
17 -5 V
18 -5 V
18 -4 V
18 -4 V
17 -4 V
18 -4 V
18 -4 V
17 -4 V
18 -4 V
18 -3 V
17 -3 V
18 -4 V
18 -3 V
17 -4 V
18 -3 V
18 -1 V
18 -4 V
17 -2 V
18 -3 V
18 -4 V
17 -1 V
18 -4 V
18 -2 V
17 -2 V
18 -3 V
18 -2 V
17 -3 V
18 -2 V
18 -4 V
18 -1 V
17 -2 V
18 -2 V
18 -2 V
17 -3 V
18 -1 V
18 -3 V
17 -1 V
18 -2 V
18 -2 V
17 -2 V
18 -2 V
18 -2 V
17 -2 V
18 -2 V
18 -1 V
18 -2 V
17 -1 V
18 -2 V
18 -2 V
17 -2 V
18 -1 V
18 -1 V
17 -2 V
18 -3 V
18 0 V
17 -2 V
18 -1 V
18 -1 V
18 -2 V
17 -1 V
18 -2 V
18 -1 V
17 -1 V
18 -2 V
18 -2 V
17 -2 V
18 0 V
18 -2 V
17 -1 V
18 -2 V
18 -1 V
17 -1 V
18 -1 V
18 -1 V
18 0 V
17 -3 V
18 -1 V
18 0 V
17 -2 V
18 -1 V
stroke
grestore
end
showpage
}}%
\put(2950,567){\makebox(0,0)[r]{$\mid d  \tau_{LT} \mid $}}%
\put(2950,667){\makebox(0,0)[r]{$d \sigma_L$}}%
\put(2950,767){\makebox(0,0)[r]{$d \hat{\sigma}_T$}}%
\put(2950,867){\makebox(0,0)[r]{$d \sigma$}}%
\put(1584,50){\makebox(0,0){$Q^2 \; \; [GeV^{2}]$}}%
\put(100,640){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d \sigma / d Q^2  \; [pb / GeV^2]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2469,200){\makebox(0,0){100}}%
\put(2115,200){\makebox(0,0){80}}%
\put(1761,200){\makebox(0,0){60}}%
\put(1408,200){\makebox(0,0){40}}%
\put(1054,200){\makebox(0,0){20}}%
\put(700,200){\makebox(0,0){0}}%
\put(650,980){\makebox(0,0)[r]{$10^{3}$}}%
\put(650,867){\makebox(0,0)[r]{$10^{2}$}}%
\put(650,753){\makebox(0,0)[r]{$10^{1}$}}%
\put(650,640){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,527){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,413){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-3}$}}%
\end{picture}%
\endgroup
\endinput


==> SAepYPT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: com.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Dec 13 12:03:00 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 180 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(1800,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
987 0 R
-63 0 V
600 390 M
31 0 V
1019 0 R
-31 0 V
600 479 M
63 0 V
987 0 R
-63 0 V
600 569 M
31 0 V
1019 0 R
-31 0 V
600 658 M
63 0 V
987 0 R
-63 0 V
600 748 M
31 0 V
1019 0 R
-31 0 V
600 838 M
63 0 V
987 0 R
-63 0 V
600 927 M
31 0 V
1019 0 R
-31 0 V
600 1017 M
63 0 V
987 0 R
-63 0 V
-987 89 R
31 0 V
1019 0 R
-31 0 V
600 1196 M
63 0 V
987 0 R
-63 0 V
705 300 M
0 63 V
0 833 R
0 -63 V
915 300 M
0 63 V
0 833 R
0 -63 V
1125 300 M
0 63 V
0 833 R
0 -63 V
1335 300 M
0 63 V
0 833 R
0 -63 V
1545 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
600 300 M
1050 0 V
0 896 V
-1050 0 V
0 -896 V
1.000 UL
LT0
705 300 M
0 623 V
21 87 V
21 35 V
21 21 V
21 13 V
21 10 V
21 8 V
21 5 V
21 4 V
21 3 V
21 2 V
21 1 V
21 1 V
21 1 V
21 0 V
21 0 V
21 -1 V
21 0 V
21 -1 V
21 0 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -2 V
21 -2 V
21 -3 V
21 -3 V
21 -5 V
21 -6 V
21 -9 V
21 -12 V
21 -19 V
21 -28 V
21 -44 V
21 -76 V
21 -187 V
0 -408 V
1.000 UL
LT1
705 300 M
0 623 V
21 87 V
21 35 V
21 21 V
21 13 V
21 10 V
21 8 V
21 5 V
21 4 V
21 3 V
21 2 V
21 1 V
21 1 V
21 1 V
21 0 V
21 0 V
21 -1 V
21 0 V
21 -1 V
21 0 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -2 V
21 -2 V
21 -2 V
21 -4 V
21 -4 V
21 -6 V
21 -9 V
21 -13 V
21 -19 V
21 -27 V
21 -45 V
21 -75 V
21 -187 V
0 -409 V
1.000 UL
LT2
705 300 M
0 310 V
21 172 V
21 68 V
21 40 V
21 25 V
21 18 V
21 12 V
21 9 V
21 6 V
21 5 V
21 3 V
21 2 V
21 1 V
21 1 V
21 0 V
21 0 V
21 -1 V
21 0 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -2 V
21 -1 V
21 -2 V
21 -3 V
21 -3 V
21 -5 V
21 -6 V
21 -9 V
21 -13 V
21 -19 V
21 -27 V
21 -43 V
21 -75 V
21 -189 V
0 -265 V
1.000 UL
LT3
705 300 M
0 384 V
21 135 V
21 55 V
21 32 V
21 21 V
21 15 V
21 11 V
21 7 V
21 6 V
21 4 V
21 3 V
21 1 V
21 1 V
21 1 V
21 0 V
21 0 V
21 -1 V
21 -1 V
21 -1 V
21 0 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 0 V
21 -1 V
21 0 V
21 -1 V
21 0 V
21 -1 V
21 -2 V
21 -2 V
21 -4 V
21 -7 V
21 -11 V
21 -17 V
21 -25 V
21 -42 V
21 -75 V
21 -187 V
0 -293 V
stroke
grestore
end
showpage
}}%
\put(1125,50){\makebox(0,0){$Y \; ( CM_{ep} )$}}%
\put(1545,200){\makebox(0,0){4}}%
\put(1335,200){\makebox(0,0){2}}%
\put(1125,200){\makebox(0,0){0}}%
\put(915,200){\makebox(0,0){-2}}%
\put(705,200){\makebox(0,0){-4}}%
\put(550,1196){\makebox(0,0)[r]{$10^{2}$}}%
\put(550,1017){\makebox(0,0)[r]{$10^{0}$}}%
\put(550,838){\makebox(0,0)[r]{$10^{-2}$}}%
\put(550,658){\makebox(0,0)[r]{$10^{-4}$}}%
\put(550,479){\makebox(0,0)[r]{$10^{-7}$}}%
\put(550,300){\makebox(0,0)[r]{$10^{-8}$}}%
\end{picture}%
\endgroup
\endinput

